On the Design of KL-Regularized Policy Gradient Algorithms for LLM Reasoning

Policy gradient algorithms have been successfully applied to enhance the reasoning capabilities of large language models (LLMs). KL regularization is ubiquitous, yet the design surface, choice of KL direction (forward vs. reverse), normalization (normalized vs. unnormalized), and estimator ($k_1/k_2/k_3$), is scattered across the literature and often intertwined with off-policy estimation. We ask a focused question: under the off-policy setting, what weighting is required for each KL variant so that the surrogate we optimize yields the exact gradient of the intended KL-regularized objective? We answer this with a compact, unified derivation we call the Regularized Policy Gradient (RPG) view. RPG (i) unifies normalized and unnormalized KL variants and shows that the widely-used $k_3$ penalty is exactly the unnormalized KL; (ii) specifies conditions under which REINFORCE-style losses with stop-gradient are gradient-equivalent to fully differentiable surrogates; (iii) identifies and corrects an off-policy importance-weighting mismatch in GRPO's KL term; and (iv) introduces RPG-Style Clip, a clipped-importance-sampling step within RPG-REINFORCE that enables stable, off-policy policy-gradient training at scale. On mathematical reasoning benchmarks (AIME24, AIME25), RPG-REINFORCE with RPG-Style Clip improves accuracy by up to $+6$ absolute percentage points over DAPO. We extend our experiments to 8K context length, and RPG-REINFORCE with RPG-Style Clip achieves 52% accuracy on AIME25, surpassing the official Qwen3-4B-Instruct model (47%). Notably, RPG is a stable and scalable RL algorithm for LLM reasoning, realized via (a) a KL-correct objective, (b) clipped importance sampling, and (c) an iterative reference-policy update scheme. Project Page: https://github.com/complex-reasoning/RPG.

==> contents/rpg_framework_diagram.tikz <==
\begin{tikzpicture}[
    % --- Global Settings ---
    node distance=1.2cm and 1.5cm,
    font=\sffamily,
    >=Stealth,
    % --- Color Palette (High Contrast Apple Style) ---
    define color/.code 2 args={\definecolor{#1}{RGB}{#2}},
    % Backgrounds (Keep light for contrast)
    define color={ap-bg}{250, 250, 252},
    define color={ap-blue-fill}{235, 248, 255}, 
    define color={ap-green-fill}{240, 252, 242},
    define color={ap-orange-fill}{255, 248, 240},
    % Strokes (Darkened for better visibility)
    define color={ap-blue-str}{0, 100, 230},    % Darker Blue
    define color={ap-green-str}{40, 180, 80},   % Darker Green
    define color={ap-orange-str}{235, 130, 0},  % Darker Orange
    % Text
    define color={deep-black}{0, 0, 0},          % Pure Black
    % --- Node Styles ---
    base_card/.style={
        rectangle, rounded corners=6pt,
        draw=none,
        blur shadow={shadow blur steps=5, shadow blur extra rounding=1.3pt, shadow xshift=1pt, shadow yshift=-2pt, shadow opacity=20},
        align=center, inner sep=10pt,
        text=deep-black % Force black text
    },
    input_output/.style={
        base_card,
        fill=ap-blue-fill,
        draw=ap-blue-str, line width=0.8pt, % Thicker border
        text width=3.8cm, minimum height=3.2cm,
    },
    core_engine/.style={
        base_card,
        fill=white,
        draw=ap-green-str, line width=1.5pt, % Prominent border
        text width=7.5cm, minimum height=4.5cm,
        drop shadow={opacity=0.2, shadow xshift=0pt, shadow yshift=-4pt}
    },
    config_module/.style={
        base_card,
        fill=ap-orange-fill,
        draw=ap-orange-str, line width=0.8pt,
        text width=4.2cm, minimum height=2.6cm,
        align=left
    },
    iteration_pill/.style={
        rounded corners=12pt, fill=white, 
        draw=ap-blue-str, line width=1.2pt,
        text=deep-black, % Black text for readability
        font=\sffamily\bfseries\small, align=center,
        inner sep=8pt, 
        blur shadow={shadow blur steps=3, shadow opacity=15}
    },
    title_label/.style={
        font=\sffamily\bfseries\Large, text=deep-black
    },
    % --- Arrow Styles ---
    flow_arrow/.style={
        -{Stealth[round, length=3.5mm, width=2.5mm]}, 
        draw=deep-black!80, line width=1.5pt, 
        rounded corners=5mm
    },
    config_arrow/.style={
        -{Stealth[round, length=3mm, width=2mm]}, 
        draw=ap-orange-str, line width=1.2pt, dashed,
        shorten >= 4pt
    },
    loop_arrow/.style={
        -{Stealth[round, length=3.5mm, width=2.5mm]}, 
        draw=ap-blue-str, line width=1.5pt,
        rounded corners=5mm
    }
]

% --- 1. Main Flow Nodes ---

% Inputs
\node[input_output] (inputs) {
    \textbf{\large Inputs (Iteration $t$)}\\[8pt]
    \normalsize
    Current Policy $\pi_\theta^{(t)}$ \\
    Reference $\pi_{\text{old}}^{(t)}$ \\
    Rewards $R(x)$
};

% Core Engine
\node[core_engine, right=1.8cm of inputs] (core) {
    \textbf{\Large RPG Core Engine}\\[4pt]
    % Divider line
    \textcolor{black!40}{\rule{6.5cm}{1pt}}\\[8pt]
    \normalfont\normalsize
    \begin{enumerate}[leftmargin=1.5em, itemsep=6pt, topsep=0pt, parsep=0pt]
        \item Construct $J(\theta^{(t)}) = \mathbb{E}_{\pi_\theta^{(t)}}[R] - \beta \cdot \text{KL}$
        \item Derive $\nabla_{\theta^{(t)}} J(\theta^{(t)})$
        \item Formulate Surrogate Loss $\mathcal{L}(\theta^{(t)})$
        \item Optimize to get $\pi_\theta^{(t+1)}$
    \end{enumerate}
};

% Outputs
\node[input_output, right=1.8cm of core] (outputs) {
    \textbf{\large Outputs}\\[10pt]
    Updated Policy\\[4pt]
    \LARGE $\pi_\theta^{(t+1)}$
};

% --- 2. Goal (Top) ---
\node[title_label, above=0.8cm of core] (goal) {Goal: Stable and Scalable LLM Reasoning};
\draw[->, draw=black!40, very thick, shorten >=4pt] (goal.south) -- (core.north);

% --- 3. Configuration Modules (Bottom) ---
\node[title_label, below=1.2cm of core] (config_title) {Key Design Configuration};

% config layout helper
\node[config_module, below=0.4cm of config_title] (kl_form) {
    \textbf{2. KL Form:}\\
    \small
    \begin{itemize}[leftmargin=*, nosep, label=\textcolor{black}{$\bullet$}, itemsep=3pt]
        \item Normalized
        \item Unnormalized (UKL / $k_3$)
    \end{itemize}
};

\node[config_module, left=0.5cm of kl_form] (kl_type) {
    \textbf{1. Loss Estimator:}\\
    \small
    \begin{itemize}[leftmargin=*, nosep, label=\textcolor{black}{$\bullet$}, itemsep=3pt]
        \item Fully Differentiable
        \item REINFORCE-style
    \end{itemize}
};

\node[config_module, right=0.5cm of kl_form] (kl_div) {
    \textbf{3. KL Divergence:}\\
    \small
    \begin{itemize}[leftmargin=*, nosep, label=\textcolor{black}{$\bullet$}, itemsep=3pt]
        \item Forward $\KL(\pi_{\text{old}} \| \pi_\theta)$
        \item Reverse $\KL(\pi_\theta \| \pi_{\text{old}})$
    \end{itemize}
};

% --- 4. Arrows & Connections ---

% Main Flow
\draw[flow_arrow] (inputs.east) -- (core.west);
\draw[flow_arrow] (core.east) -- (outputs.west);

% Config Arrows (connecting knobs to core)
\draw[config_arrow] (kl_type.north) .. controls +(up:0.6cm) and +(down:0.6cm) .. ($(core.south west)!0.15!(core.south)$);
\draw[config_arrow] (kl_form.north) -- (core.south);
\draw[config_arrow] (kl_div.north) .. controls +(up:0.6cm) and +(down:0.6cm) .. ($(core.south east)!0.15!(core.south)$);

% --- 5. Feedback Loop ---

% Calculate a path that goes under the configuration
\coordinate (loop_drop) at ($(outputs.south) + (0,-0.5)$);
\coordinate (loop_return_y) at ($(kl_form.south) + (0,-0.9)$);

% The update logic text box
\node[iteration_pill] (iter_text) at (core |- loop_return_y) {
    Update Reference: $\pi_{\text{old}}^{(t+1)} \leftarrow \pi_\theta^{(t+1)}$
};

% Drawing the loop path
\draw[loop_arrow] (outputs.south) -- (loop_drop) -- (loop_drop |- loop_return_y) -- (iter_text.east);
\draw[loop_arrow] (iter_text.west) -| (inputs.south);

\end{tikzpicture}

